Making Democracy Work: Fixing and Simplifying Egalitarian Paxos (Extended Version)

Classical state-machine replication protocols, such as Paxos, rely on a distinguished leader process to order commands. Unfortunately, this approach makes the leader a single point of failure and increases the latency for clients that are not co-located with it. As a response to these drawbacks, Egalitarian Paxos introduced an alternative, leaderless approach, that allows replicas to order commands collaboratively. Not relying on a single leader allows the protocol to maintain non-zero throughput with up to $f$ crashes of any processes out of a total of $n = 2f+1$. The protocol furthermore allows any process to execute a command $c$ fast, in $2$ message delays, provided no more than $e = \lceil\frac{f+1}{2}\rceil$ other processes fail, and all concurrently submitted commands commute with $c$; the latter condition is often satisfied in practical systems. Egalitarian Paxos has served as a foundation for many other replication protocols. But unfortunately, the protocol is very complex, ambiguously specified and suffers from nontrivial bugs. In this paper, we present EPaxos* -- a simpler and correct variant of Egalitarian Paxos. Our key technical contribution is a simpler failure-recovery algorithm, which we have rigorously proved correct. Our protocol also generalizes Egalitarian Paxos to cover the whole spectrum of failure thresholds $f$ and $e$ such that $n \ge \max\{2e+f-1, 2f+1\}$ -- the number of processes that we show to be optimal.

==> figures/deps.tex <==
\begin{tikzpicture}[
  scale=1,
  every node/.style={transform shape},
  auto,
  shifttl/.style={shift={(-\shiftpoints,\shiftpoints)}},
  shifttr/.style={shift={(\shiftpoints,\shiftpoints)}},
  shiftbl/.style={shift={(-\shiftpoints,-\shiftpoints)}},
  shiftbr/.style={shift={(\shiftpoints,-\shiftpoints)}},
  node distance = 32pt
]
  
  \begin{scope}[transparency group]
    \begin{scope}[blend mode=multiply]
      \large

      \node [minimum size=15pt,Black,draw,fill=White,rounded corners=5] (c1) {$c_1$};
      \node [minimum size=15pt,Black,draw,fill=white,rounded corners=5, right of = c1,xshift=4pt] (c4) {$c_4$};
      \node [minimum size=15pt,Black,draw,fill=white,rounded corners=5, right of = c4,xshift=15pt] (c2) {$c_2$};
      \node [minimum size=15pt,Black,draw,fill=white,rounded corners=5, right of = c2,xshift=4pt] (c3) {$c_3$};
      


      \path[->,>=stealth, line width=1pt] (c1) edge[bend right] (c2);
      \path[->,>=stealth, line width=1pt] (c1) edge[bend left] (c3);
      \path[->,>=stealth, line width=1pt] (c1) edge (c4);
      \path[->,>=stealth, line width=1pt] (c2) edge[bend right] (c3);
      \path[->,>=stealth, line width=1pt] (c3) edge (c2);

    \end{scope}
  \end{scope}

\end{tikzpicture}


==> figures/run_exec.tex <==
\begin{tikzpicture}[decoration={
      markings,
      mark=at position 0.66 with {\arrow{>}},
      mark=at position 0.33 with {\arrow{>}}
    },
    scale=1.04,
    yscale=1.1, transform shape
  ]

  \filldraw
  (-3.6,-0.6) circle (0.7pt) node[align=center,above] {\footnotesize $p_1$}
  (-3.6,-1.2) circle (0.7pt) node[align=center,above] {\footnotesize $p_2$}
  (-3.6,-1.8) circle (0.7pt) node[align=center,above] {\footnotesize $p_3$}
  (-3.6,-2.4) circle (0.7pt) node[align=center,above] {\footnotesize $p_4$}
  (-3.6,-3)   circle (0.7pt) node[align=center,above] {\footnotesize $p_5$};

  \draw[Gray,line width=0.4pt] (-3.6,-0.6) -- (4.5,-0.6) node[scale=.75][xshift=.6em]{$\mathbf{//}$};
  \draw[Gray,->,line width=0.4pt,>=stealth] (4.8,-0.6) -- (9.5,-0.6);
  \draw[Gray,->,line width=0.4pt,>=stealth] (-3.6,-1.2) -- (9.5,-1.2);
  \draw[Gray,->,line width=0.4pt,>=stealth] (-3.6,-1.8) -- (9.5,-1.8);
  \draw[Gray,line width=0.4pt] (-3.6,-2.4) -- (6,-2.4) node[xshift=.5em, scale=1]{$\mathbf{\times}$};
  \draw[Gray,line width=0.4pt] (-3.6,-3) -- (6,-3) node[xshift=.5em, scale=1]{$\times$};

  \draw[Black,->,line width=0.1pt,>=stealth] (-3.4,-0.1) to (-3.2,-0.33);
  \draw[Black,->,line width=0.1pt,>=stealth] (-2.83,-3.4) to (-2.63,-3.17);
  
  \draw[Black,->,line width=0.5pt,>=stealth] (-2.5,-0.85) to (-1.6,-1.2);
  \draw[Black,->,line width=0.5pt,>=stealth] (-2.5,-0.85) to (-1.6,-1.8);
  \draw[Black,->,line width=0.5pt,>=stealth] (-2.5,-0.85) to (-1.6,-2.4);

  \draw[Black,->,line width=0.5pt,>=stealth] (-1.6,-1.2) to (-0.7,-0.85);
  \draw[Black,->,line width=0.5pt,>=stealth] (-1.6,-1.8) to (-0.7,-0.85);
  \draw[Black,->,line width=0.5pt,>=stealth] (-1.6,-2.4) to (-0.7,-0.85);

  \draw[->,line width=0.4pt,densely dashed,Gray,>=latex] (-0.7,-0.85) to (-0.6, -1.2);
  \draw[->,line width=0.4pt,densely dashed,Gray,>=latex] (-0.7,-0.85) to (-0.1, -1.8);
  \draw[->,line width=0.4pt,densely dashed,Gray,>=latex] (-0.7,-0.85) to (0.45, -2.4);
  \draw[->,line width=0.4pt,densely dashed,Gray,>=latex] (-0.7,-0.85) to (1, -3);

  \draw[Black,->,line width=0.5pt,>=stealth] (-1.8,-2.75) to (-0.8,-1.8);
  \draw[Black,->,line width=0.5pt,>=stealth] (-1.8,-2.75) to (-0.8,-2.4);

  \draw[Black,->,line width=0.5pt,>=stealth] (-0.8,-1.8) to (0.1, -2.75);
  \draw[Black,->,line width=0.5pt,>=stealth] (-0.8,-2.4) to (0.1, -2.75);

  \draw[Black,->,line width=0.5pt,>=stealth] (0.1, -2.75) to (1,-1.8);
  \draw[Black,->,line width=0.5pt,>=stealth] (0.1, -2.75) to (1,-2.4);

  \draw[Black,->,line width=0.5pt,>=stealth] (1,-1.8) to (1.9, -2.75);
  \draw[Black,->,line width=0.5pt,>=stealth] (1,-2.4) to (1.9, -2.75);

  \draw[Black,->,line width=0.1pt,>=stealth] (1.6,-0.1) to (1.8,-0.33); %
  \draw[Black,->,line width=0.1pt,>=stealth] (3.7,-0.1) to (4.2,-0.9); %

  \draw[Black,->,line width=0.5pt,>=stealth] (2.7,-0.85) to (3.3,-1.2);
  \draw[Black,->,line width=0.5pt,>=stealth] (3.3,-1.2) to (3.8,-0.6);

  \draw[Black,->,line width=0.5pt,>=stealth] (4.6,-1.2) to (5.35,-0.6);
  \draw[Black,->,line width=0.5pt,>=stealth] (4.6,-1.2) to (5.35,-1.8);

  \draw[Black,->,line width=0.5pt,>=stealth] (5.35,-0.6) to (6,-0.95);
  \draw[Black,->,line width=0.5pt,>=stealth] (5.35,-1.8) to (6,-1.45);

  \draw[Black,->,line width=0.5pt,>=stealth] (6,-0.95) to (6.65,-0.6);
  \draw[Black,->,line width=0.5pt,>=stealth] (6,-1.45) to (6.65,-1.8);

  \draw[Black,->,line width=0.5pt,>=stealth] (6.65,-0.6) to (7.3,-0.95);
  \draw[Black,->,line width=0.5pt,>=stealth] (6.65,-1.8) to (7.3,-1.45);

  \draw[Black,->,line width=0.5pt,>=stealth] (8.2,-0.95) to (8.7, -0.6);
  \draw[Black,->,line width=0.5pt,>=stealth] (8.2,-1.45) to (8.7,-1.8);

  \draw[->,line width=0.4pt,densely dashed,Gray,>=latex] (1.9, -2.75) to (6, -1.8);
  \draw[->,line width=0.4pt,densely dashed,Gray,>=latex] (1.9, -2.75) to (3, -2.4);


  \filldraw
  (-1.4,-1.04) node[inner sep=1pt,minimum size=1pt,Black,draw,fill=Green!20,right,line width=0.1pt,rounded corners=3] {\scalebox{0.8}{$\emptyset$}}
  (-1.4,-1.38) node[inner sep=1pt,minimum size=1pt,Black,draw,fill=Green!20,right,line width=0.1pt,rounded corners=3] {\scalebox{0.8}{$\emptyset$}}
  (-1.4,-1.8) node[inner sep=1pt,minimum size=1pt,Black,draw,fill=Green!20,right,line width=0.1pt,rounded corners=3] {\scalebox{0.8}{$\emptyset$}}

  (-0.7,-2.1) node[inner sep=1.2pt,minimum size=1pt,Black,draw,fill=Red!20,right,line width=0.1pt,rounded corners=3] {\scalebox{0.7}{$\{\id\}$}}
  (-0.7,-2.53) node[inner sep=1.2pt,minimum size=1pt,Black,draw,fill=Red!20,right,line width=0.1pt,rounded corners=3] {\scalebox{0.7}{$\{\id\}$}}

  (3.4,-0.95) node[inner sep=1pt,minimum size=1pt,Black,draw,fill=Blue!20,right,line width=0.1pt,rounded corners=3] {\scalebox{0.7}{$\{\id\}$}}

  (8.4,-0.4) node[inner sep=1pt,minimum size=1pt,fill=White,right,line width=0.1pt,rounded corners=3] {\scalebox{0.8}{$\noop$}}
  (8.4,-2) node[inner sep=1pt,minimum size=1pt,fill=White,right,line width=0.1pt,rounded corners=3] {\scalebox{0.8}{$\noop$}}
  ;

  \filldraw
  (-3.3,-0.6) node[minimum height=14pt,Black,fill=Green!20,draw,right] {\scalebox{0.8}{$\MPreAccept$}}
  (-1.3,-0.6) node[minimum height=14pt,Black,fill=Green!20,draw,right] {\scalebox{0.8}{$\MCommit$}}
  (-2.6,-3) node[minimum height=14pt,Black,fill=Red!20,draw,right] {\scalebox{0.8}{$\MPreAccept$}}
  (-0.5,-3) node[minimum height=14pt,Black,fill=Red!20,draw,right] {\scalebox{0.8}{$\MAccept$}}
  (1.3,-3) node[minimum height=14pt,Black,fill=Red!20,draw,right] {\scalebox{0.8}{$\MCommit$}}
  (1.7,-0.6) node[minimum height=14pt,Black,fill=Blue!20,draw,right] {\scalebox{0.8}{$\MPreAccept$}}
  (4,-1.2) node[minimum height=14pt,Black,fill=Blue!20,draw,right] {\scalebox{0.8}{$\MRecover$}}
  (5.4,-1.2) node[minimum height=14pt,Black,fill=Blue!20,draw,right] {\scalebox{0.8}{$\MValidate$}}
  (7.1,-1.2) node[minimum height=14pt,Black,fill=Blue!20,draw,right] {\scalebox{0.8}{$\MAccept$}};

  \filldraw
  (-3.1,0) node{\scalebox{0.7}{$\submit(\cmdc)$}}
  (-2.45,-3.55) node{\scalebox{0.7}{$\submit(\cmdcp)$}}
  (0.64,-0.6) node[above] {\scalebox{0.75}{$\exec(\cmdc)$}}
  (3.4,-3) node[above] {\scalebox{0.75}{$\exec(\cmdc)$}}
  (4.9,-3) node[above] {\scalebox{0.75}{$\exec(\cmdcp)$}}
  (1.9,0) node{\scalebox{0.7}{$\submit(\cmdcpp)$}}
  (4.2,0) node{\scalebox{0.7}{$\recover(\id'')$}};
\end{tikzpicture}

